Wake-Induced Drag and Phase-Reconstructed Dynamics of a Flexible Plate in Normal Flow

Flexible structures in an incoming perpendicular flow typically undergo elastic reconfiguration that reduces drag; however, at higher velocities, they are prone to dynamical instabilities that entail complex wake dynamics and fluctuating loads. In this study, we investigate the wake of a thin, flexible plate clamped at its midpoint and oriented normal to an airflow, modelling reconfigurable natural systems such as trees and sea-grasses. By combining Proper Orthogonal Decomposition, Robust Principal Component Analysis, and Singular Value Decomposition with non-time-resolved Particle Image Velocimetry, we reconstruct the periodic coherent flow structures across both static and vibrating regimes. We demonstrate that structural oscillation symmetry directly dictates the wake topology. The symmetric vibration regime is characterised by two parallel 2S-type vortex shedding patterns on either side of the plate-herein termed the S-2S mode-whereas the antisymmetric regime exhibits a classic 2P-type shedding pattern. Furthermore, an impulse-based force analysis links these wake circulations to drag, revealing an additional mean drag penalty in the antisymmetric regime. Our approach offers a practical framework to extract and interpret coherent wake structures from limited temporal data, enhancing our understanding of fluid-structure interactions and informing aerodynamic load predictions.

==> Figures/figure01t.tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure01.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{554.54360962bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66979666)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figures/figure01.pdf}}%
    \put(0.90228162,0.53374615){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.88953426,0.59188958){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}y\end{tabular}}}}%
    \put(0.82573371,0.60684287){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}z\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figures/figure01.pdf}}%
    \put(0.03,0.46942253){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$U$\end{tabular}}}}%
    \put(0.31,0.29){\color[rgb]{0,0,0}\rotatebox{28.847633}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Laser light sheet\end{tabular}}}}}%
    \put(0.3,0.14356692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Camera\end{tabular}}}}%
    \put(0.0,0.2){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Double Pulsed\\laser\end{tabular}}}}%
    \put(0.31,0.48){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Plate\end{tabular}}}}%
    \put(0.08,0.34){\rotatebox{50}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Flow with\\tracer particles\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figures/figure01.pdf}}%
    \put(0.79,0.37489939){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pulse1\end{tabular}}}}%
    \put(0.90354964,0.37474887){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pulse2\end{tabular}}}}%
    \put(0.81,0.22821006){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Correlation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figures/figure01.pdf}}%
    \put(0.88395559,0.41797208){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta t$\end{tabular}}}}%
    \put(0.80,0.01){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Velocity field\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/figure02t.tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figures/figure02.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1303.1931383bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41386293)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figures/figure02.pdf}}%
    \put(0.52,0.05371541){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{5}{7.2}\selectfont\begin{tabular}[t]{l}Snapshot number\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figures/figure02.pdf}}%
    \put(0.275,0.05372196){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{5}{7.2}\selectfont\begin{tabular}[t]{l}Snapshot number sorted\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figures/figure02.pdf}}%
    \put(0.48233152,0.12308101){\color[rgb]{0.09803922,0.09803922,0.09803922}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}...\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figures/figure02.pdf}}%
    \put(0.256055,0.11903146){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}...\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Figures/figure02.pdf}}%
    \put(0.21083612,0.18624171){\color[rgb]{0.11372549,0.19607843,0.30196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Snapshot sorting\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Figures/figure02.pdf}}%
    \put(0.40762839,0.31449479){\color[rgb]{0.03529412,0.03529412,0.03529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{24}{7.2}\selectfont\begin{tabular}[t]{l}+\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Figures/figure02.pdf}}%
    \put(0.07619739,0.345){\color[rgb]{0.6,0.29803922,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Snapshot\\Matrix $\mathbf{M}$\end{tabular}}}}%
    \put(0.30878168,0.339){\color[rgb]{0.03529412,0.03529412,0.03529412}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Sparse Matrix\\$\mathbf{S}$ \\\end{tabular}}}}%
    \put(0.52938523,0.339){\color[rgb]{0.5372549,0.04313725,0.04313725}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Low Rank \\Matrix $\mathbf{L}$ \\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Figures/figure02.pdf}}%
    \put(0.20734637,0.38808025){\color[rgb]{0.6,0.34117647,0.07058824}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RPCA\end{tabular}}}}%
    \put(0.19457279,0.00446017){\color[rgb]{0.41176471,0.10980392,0.37647059}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}POD\end{tabular}}}}%
    \put(0.92808119,0.39285762){\color[rgb]{0.52156863,0.01568627,0.01568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}SVD\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Figures/figure02.pdf}}%
    \put(0.79644544,0.17){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{4}{7.2}\selectfont\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.81355285,0.17){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{4}{7.2}\selectfont\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.83066025,0.17){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{4}{7.2}\selectfont\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.84776766,0.17){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{4}{7.2}\selectfont\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.86487507,0.17){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{4}{7.2}\selectfont\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0.88060286,0.17){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{4}{7.2}\selectfont\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.89771026,0.17){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{4}{7.2}\selectfont\begin{tabular}[t]{l}12\end{tabular}}}}%
    \put(0.91481767,0.17){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{4}{7.2}\selectfont\begin{tabular}[t]{l}14\end{tabular}}}}%
    \put(0.93192509,0.17){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{4}{7.2}\selectfont\begin{tabular}[t]{l}16\end{tabular}}}}%
    \put(0.9490325,0.17){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{4}{7.2}\selectfont\begin{tabular}[t]{l}18\end{tabular}}}}%
    \put(0.9661399,0.17){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{4}{7.2}\selectfont\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Figures/figure02.pdf}}%
    \put(0.785,0.17919938){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{4}{7.2}\selectfont\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.785,0.19767639){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{4}{7.2}\selectfont\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.785,0.21615339){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{4}{7.2}\selectfont\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.785,0.2346304){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{4}{7.2}\selectfont\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.785,0.25310741){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{4}{7.2}\selectfont\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0.785,0.27158441){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{4}{7.2}\selectfont\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.785,0.29006142){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{4}{7.2}\selectfont\begin{tabular}[t]{l}12\end{tabular}}}}%
    \put(0.85266872,0.158){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{5}{7.2}\selectfont\begin{tabular}[t]{l}Modes number\end{tabular}}}}%
    \put(0.78,0.184){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{5}{7.2}\selectfont\begin{tabular}[t]{l}Singular value \%\end{tabular}}}}}%
    \put(0.79525576,0.36476294){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{5}{7.2}\selectfont\begin{tabular}[t]{l}I\end{tabular}}}}%
    \put(0.802,0.282){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{5}{7.2}\selectfont\begin{tabular}[t]{l}I\end{tabular}}}}%
    \put(0.84978915,0.36476212){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{5}{7.2}\selectfont\begin{tabular}[t]{l}II\end{tabular}}}}%
    \put(0.81,0.27798597){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{5}{7.2}\selectfont\begin{tabular}[t]{l}II\end{tabular}}}}%
    \put(0.90348657,0.36476212){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{5}{7.2}\selectfont\begin{tabular}[t]{l}III\end{tabular}}}}%
    \put(0.81843892,0.24){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{5}{7.2}\selectfont\begin{tabular}[t]{l}III\end{tabular}}}}%
    \put(0.96,0.36476212){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{5}{7.2}\selectfont\begin{tabular}[t]{l}IV\end{tabular}}}}%
    \put(0.82765902,0.22412188){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{5}{7.2}\selectfont\begin{tabular}[t]{l}IV\end{tabular}}}}%
    \put(0.768,0.115){\color[rgb]{0,0,0}\rotatebox{0}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{5}{7.2}\selectfont\begin{tabular}[t]{l}$\Phi_{\mathrm{II}}$\end{tabular}}}}}%
    \put(0.83,0.07){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{5}{7.2}\selectfont\begin{tabular}[t]{l}$\Phi_{\mathrm{I}}$\end{tabular}}}}%
    \put(0.72626926,0.32){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\fontsize{5}{7.2}\selectfont\begin{tabular}[t]{c}Spatial \\modes\end{tabular}}}}%
    \put(0.72421495,0.21342573){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\fontsize{5}{7.2}\selectfont\begin{tabular}[t]{c}Singular \\values\end{tabular}}}}%
    \put(0.72802228,0.11269701){\color[rgb]{0.11372549,0.19607843,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\fontsize{5}{7.2}\selectfont\begin{tabular}[t]{c}Modal \\amplitudes\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Figures/figure02.pdf}}%
    \put(0.008,0.11447288){\color[rgb]{0.35,0.10980392,0.37647059}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathbf{M}^{\mathrm{reconstructed}}$\end{tabular}}}}%

    \put(0.37262733,0.00711677){\color[rgb]{0.41176471,0.10980392,0.37647059}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Flow reconstruction with $r$ modes\end{tabular}}}}%
    \put(0.62503476,0.28749683){\color[rgb]{0.03529412,0.03529412,0.03529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{4}{7.2}\selectfont\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.62221343,0.2917118){\color[rgb]{0.03529412,0.03529412,0.03529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{4}{7.2}\selectfont\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.61915803,0.29559586){\color[rgb]{0.03529412,0.03529412,0.03529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{4}{7.2}\selectfont\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.61112721,0.30554773){\color[rgb]{0.03529412,0.03529412,0.03529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{4}{7.2}\selectfont\begin{tabular}[t]{l}$m$\end{tabular}}}}%
    \put(0.61615328,0.29904016){\color[rgb]{0.03529412,0.03529412,0.03529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{4}{7.2}\selectfont\begin{tabular}[t]{l}.\end{tabular}}}}%
    \put(0.61303855,0.30260761){\color[rgb]{0.03529412,0.03529412,0.03529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{4}{7.2}\selectfont\begin{tabular}[t]{l}.\end{tabular}}}}%
    \put(0.61463308,0.30083495){\color[rgb]{0.03529412,0.03529412,0.03529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{4}{7.2}\selectfont\begin{tabular}[t]{l}.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Figures/figure02.pdf}}%
    \put(0.415,0.28862058){\color[rgb]{0.03529412,0.03529412,0.03529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{4}{7.2}\selectfont\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.412,0.29283556){\color[rgb]{0.03529412,0.03529412,0.03529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{4}{7.2}\selectfont\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.408,0.29671961){\color[rgb]{0.03529412,0.03529412,0.03529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{4}{7.2}\selectfont\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.39824522,0.30667148){\color[rgb]{0.03529412,0.03529412,0.03529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{4}{7.2}\selectfont\begin{tabular}[t]{l}$m$\end{tabular}}}}%
    \put(0.40327141,0.30016391){\color[rgb]{0.03529412,0.03529412,0.03529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{4}{7.2}\selectfont\begin{tabular}[t]{l}.\end{tabular}}}}%
    \put(0.40015659,0.30373137){\color[rgb]{0.03529412,0.03529412,0.03529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{4}{7.2}\selectfont\begin{tabular}[t]{l}.\end{tabular}}}}%
    \put(0.40175117,0.3019587){\color[rgb]{0.03529412,0.03529412,0.03529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{4}{7.2}\selectfont\begin{tabular}[t]{l}.\end{tabular}}}}%
    \put(0.17249086,0.28805961){\color[rgb]{0.03529412,0.03529412,0.03529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{4}{7.2}\selectfont\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.16966952,0.29227458){\color[rgb]{0.03529412,0.03529412,0.03529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{4}{7.2}\selectfont\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.16661409,0.29615863){\color[rgb]{0.03529412,0.03529412,0.03529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{4}{7.2}\selectfont\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.15858319,0.3061105){\color[rgb]{0.03529412,0.03529412,0.03529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{4}{7.2}\selectfont\begin{tabular}[t]{l}$m$\end{tabular}}}}%
    \put(0.16360937,0.29960293){\color[rgb]{0.03529412,0.03529412,0.03529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{4}{7.2}\selectfont\begin{tabular}[t]{l}.\end{tabular}}}}%
    \put(0.16049456,0.30317039){\color[rgb]{0.03529412,0.03529412,0.03529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{4}{7.2}\selectfont\begin{tabular}[t]{l}.\end{tabular}}}}%
    \put(0.16208914,0.30139773){\color[rgb]{0.03529412,0.03529412,0.03529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{4}{7.2}\selectfont\begin{tabular}[t]{l}.\end{tabular}}}}%
    \put(0.44,0.112991){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{5}{7.2}\selectfont\begin{tabular}[t]{l}$\theta_j =$\end{tabular}}}}%
    \put(0.213,0.112991){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{5}{7.2}\selectfont\begin{tabular}[t]{l}$\theta_j =$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Figures/figure02.pdf}}%
    \put(0.715,0.13177516){\color[rgb]{0.11372549,0.19607843,0.30196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\boldsymbol{\Phi}$\end{tabular}}}}%
    
    \put(0.49,0.115){\color[rgb]{0,0,0}\rotatebox{0}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{5}{7.2}\selectfont\begin{tabular}[t]{l}$\Phi_{\mathrm{I}}$\end{tabular}}}}}%
    \put(0.87,0.115){\color[rgb]{0,0,0}\rotatebox{0}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{5}{7.2}\selectfont\begin{tabular}[t]{l}$\Phi_{\mathrm{IV}}$\end{tabular}}}}}%
     \put(0.9888,0.115){\color[rgb]{0,0,0}\rotatebox{0}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{5}{7.2}\selectfont\begin{tabular}[t]{l}$\theta$\end{tabular}}}}}%
    \put(0.263,0.115){\color[rgb]{0,0,0}\rotatebox{0}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{5}{7.2}\selectfont\begin{tabular}[t]{l}$\Phi_{\mathrm{I}}$\end{tabular}}}}}%
    \put(0.715,0.23799556){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\boldsymbol{\Sigma}$\end{tabular}}}}%
    \put(0.715,0.34138086){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\boldsymbol{\Psi}$\end{tabular}}}}%
    \put(0.93,0.07){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{5}{7.2}\selectfont\begin{tabular}[t]{l}$\Phi_{\mathrm{III}}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/figure03t.tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figures/figure03.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{553.986158bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63466185)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.09609408,0.03148589){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{8}{7.2}\selectfont\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0.15602526,0.03148588){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{8}{7.2}\selectfont\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0.21595652,0.03148584){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{8}{7.2}\selectfont\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0.2758877,0.03148585){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{8}{7.2}\selectfont\begin{tabular}[t]{l}1.6\end{tabular}}}}%
    \put(0.17801675,0.01306236){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x/L$\end{tabular}}}}%
    \put(0.40469785,0.03325891){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{8}{7.2}\selectfont\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0.46461006,0.03325891){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{8}{7.2}\selectfont\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0.52452215,0.03325891){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{8}{7.2}\selectfont\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0.58443411,0.03325891){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{8}{7.2}\selectfont\begin{tabular}[t]{l}1.6\end{tabular}}}}%
    \put(0.48659444,0.01488138){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x/L$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figures/figure03.pdf}}%
    \put(0.96308048,0.05682696){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1\end{tabular}}}}%
    \put(0.96308048,0.14086853){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.96209478,0.22392471){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figures/figure03.pdf}}%
    \put(0.69926749,0.03215706){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{8}{7.2}\selectfont\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0.75951569,0.03215706){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{8}{7.2}\selectfont\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0.81976375,0.03215706){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{8}{7.2}\selectfont\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0.88001182,0.03215706){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{8}{7.2}\selectfont\begin{tabular}[t]{l}1.6\end{tabular}}}}%
    \put(0.78162337,0.01372199){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x/L$\end{tabular}}}}%
    \put(1.0,0.12){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Bar{u}/U_{\infty}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figures/figure03.pdf}}%
    \put(0.89660485,0.09091671){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{8}{7.2}\selectfont\begin{tabular}[t]{l}-0.4\end{tabular}}}}%
    \put(0.904665,0.14058056){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{8}{7.2}\selectfont\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.89875423,0.18916978){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{8}{7.2}\selectfont\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0.935,0.13){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y/L$\end{tabular}}}}}%
    \put(0.0176441,0.24254467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}b)\end{tabular}}}}%
    \put(0.08984577,0.24254335){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}c)\end{tabular}}}}%
    \put(0.31496449,0.24254335){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}d)\end{tabular}}}}%
    \put(0.38903944,0.24254335){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}e)\end{tabular}}}}%
    \put(0.61253467,0.24247257){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}f)\end{tabular}}}}%
    \put(0.68442428,0.24254335){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}g)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figures/figure03.pdf}}%
    \put(0.22784309,0.29333683){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.28684556,0.29333683){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.345848,0.29333683){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0.40485047,0.29333683){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0.46385293,0.29333683){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9\end{tabular}}}}%
    \put(0.51842577,0.29333683){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.57742824,0.29333683){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}11\end{tabular}}}}%
    \put(0.6364307,0.29333683){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12\end{tabular}}}}%
    \put(0.69543317,0.29333683){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}13\end{tabular}}}}%
    \put(0.7544356,0.29333683){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}14\end{tabular}}}}%
    \put(0.81343807,0.29333683){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15\end{tabular}}}}%
    \put(0.46438476,0.26912163){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Velocity $U$ ($\mathrm{m/s}$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Figures/figure03.pdf}}%
    \put(0.17477631,0.31318149){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.01\end{tabular}}}}%
    \put(0.20312584,0.37182959){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.18009185,0.43047767){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.01\end{tabular}}}}%
    \put(0.18009185,0.48912577){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.02\end{tabular}}}}%
    \put(0.18009185,0.54777385){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.03\end{tabular}}}}%
    \put(0.18009185,0.60642194){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.04\end{tabular}}}}%
    \put(0.12,0.37){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} $\overline{y}_{tip}$ ($\mathrm{m}$) \end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Figures/figure03.pdf}}%
    \put(0.09742385,0.61081127){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}a)\end{tabular}}}}%
    \put(0.34049796,0.585){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(i)\end{tabular}}}}%
    \put(0.54473111,0.585){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(ii)\end{tabular}}}}%
    \put(0.6793535,0.585){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(iii)\end{tabular}}}}%
    \put(0.76696021,0.585){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(iv)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/figure04t.tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figures/figure04.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{793.7007874bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42857143)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.73,0.01614496){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x/L\times \xi$\end{tabular}}}}%
    \put(0.50788699,0.18){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y/L \times \xi$\end{tabular}}}}}%
    \put(0.0253495,0.38107845){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}a)\end{tabular}}}}%
    \put(0.52792447,0.37496896){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}b)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figures/figure04.pdf}}%
    \put(0.06543306,0.03298602){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.17106389,0.03298602){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.29086883,0.03298602){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.39649975,0.03298602){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.5\end{tabular}}}}%
    \put(0.25887607,0.00715767){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x/L$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figures/figure04.pdf}}%
    \put(0.024,0.07291646){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.6\end{tabular}}}}%
    \put(0.024,0.11800363){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.4\end{tabular}}}}%
    \put(0.024,0.16309081){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.2\end{tabular}}}}%
    \put(0.05418827,0.20817798){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.033,0.25326515){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0.033,0.29835232){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0.033,0.3434395){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0.02489511,0.20014617){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y/L$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figures/figure04.pdf}}%
    \put(0.54993716,0.04394732){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.60143641,0.04394732){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.66710978,0.04394732){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.71860903,0.04394732){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.5\end{tabular}}}}%
    \put(0.78428239,0.04394732){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.83578165,0.04394732){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.5\end{tabular}}}}%
    \put(0.90145501,0.04394732){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.95295427,0.04394732){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figures/figure04.pdf}}%
    \put(0.53302272,0.09648601){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1\end{tabular}}}}%
    \put(0.51,0.15507232){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.5\end{tabular}}}}%
    \put(0.53869237,0.21365863){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.52,0.27224494){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.53869237,0.33083125){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Figures/figure04.pdf}}%
 \put(0.13201471,0.4108649){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C_y=5.6$\end{tabular}}}}%
    \put(0.31599423,0.41086821){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C_y=7.4$\end{tabular}}}}%
    \put(0.70026397,0.41086821){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C_y=11.7 $\end{tabular}}}}%
    \put(0.87481945,0.41086821){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C_y=14.3$\end{tabular}}}}%
    \put(0.50538502,0.41086821){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C_y=9.5$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/figure05t.tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figures/figure05.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{359.14959765bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.85536703)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figures/figure05.pdf}}%
    \put(0.0317868,0.45){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{9}{7.2}\selectfont\begin{tabular}[c]{c}Symmetrical \\vibration  \end{tabular}}}}}%
    \put(0.0317868,0.085){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{9}{7.2}\selectfont\begin{tabular}[c]{c}Anti-symmetrical \\vibration\end{tabular}}}}}%
    \put(0.0317868,0.61){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{9}{7.2}\selectfont\begin{tabular}[c]{c}Static \\ reconfiguration\end{tabular}}}}}%
    \put(0.0317868,0.3){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{9}{7.2}\selectfont\begin{tabular}[t]{l}Transition\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figures/figure05.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figures/figure05.pdf}}%
    \put(0.32677923,0.82002554){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0.36583989,0.82009625){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.40686248,0.82043885){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.4478849,0.82005954){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.48872917,0.82007178){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.52457937,0.82005954){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-2\end{tabular}}}}%
    \put(0.56679051,0.82043885){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-4\end{tabular}}}}%
    \put(0.60698293,0.82009625){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-6\end{tabular}}}}%
    \put(0.64779907,0.82002283){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-8\end{tabular}}}}%
    \put(0.66598113,0.79921799){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$ \times10^{-3} $\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figures/figure05.pdf}}%
    \put(0.30564543,0.80232513){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$ \boldsymbol{\psi_u} $\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Figures/figure05.pdf}}%
    \put(0.89488744,0.70876449){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0.89629146,0.53636178){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0.89460805,0.36650932){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0.89432161,0.19705384){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0.88425323,0.11579915){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.4\end{tabular}}}}%
    \put(0.88316749,0.28396687){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.4\end{tabular}}}}%
    \put(0.91,0.66513906){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.91,0.4946728){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.8847103,0.45598312){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.4\end{tabular}}}}%
    \put(0.91,0.3277522){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.91,0.15627822){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.88374105,0.62429024){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Figures/figure05.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Figures/figure05.pdf}}%
    \put(0.1457449,0.76530844){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Mode I\end{tabular}}}}%
    \put(0.34168276,0.7653106){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Mode II\end{tabular}}}}%
    \put(0.52030003,0.76531061){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Mode III\end{tabular}}}}%
    \put(0.72462788,0.76531061){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Mode IV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Figures/figure05.pdf}}%
    \put(0.14481407,0.06518076){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0.1975964,0.0651318){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0.2493271,0.06516829){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0.33864912,0.06518076){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0.39143147,0.0651318){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0.44316214,0.06516829){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0.53364477,0.06518076){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0.58642717,0.0651318){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0.63815784,0.06516829){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0.72481548,0.06518076){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0.77759801,0.0651318){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0.82932856,0.06516829){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0.18141666,0.03506711){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x/L$\end{tabular}}}}%
    \put(0.37728084,0.03506711){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x/L$\end{tabular}}}}%
    \put(0.56832359,0.03506711){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x/L$\end{tabular}}}}%
    \put(0.76232392,0.03506711){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x/L$\end{tabular}}}}%
    \put(0.94,0.66513906){\rotatebox{0}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y/L$\end{tabular}}}}}%
    \put(0.94,0.4946728){\rotatebox{0}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y/L$\end{tabular}}}}}%
    \put(0.94,0.3277522){\rotatebox{0}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y/L$\end{tabular}}}}}%
    \put(0.94,0.15627822){\rotatebox{0}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y/L$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Figures/figure05.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/figure06t.tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figures/figure06.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{708.66141732bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figures/figure06.pdf}}%
    \put(0.14752617,0.26358653){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Mode I\end{tabular}}}}%
    \put(0.86719293,0.64352821){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Mode I\end{tabular}}}}%
    \put(0.14752424,0.24061704){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Mode II\end{tabular}}}}%
    \put(0.86719487,0.49853655){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Mode II\end{tabular}}}}%
    \put(0.34,0.26358653){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(i)\end{tabular}}}}%
    \put(0.55,0.26358653){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(ii)\end{tabular}}}}%
    \put(0.66,0.26358653){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(iii)\end{tabular}}}}%
    \put(0.775,0.26358653){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(iv)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figures/figure06.pdf}}%
    \put(0.14752424,0.21643079){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Mode III\end{tabular}}}}%
    \put(0.86719487,0.35142822){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Mode III\end{tabular}}}}%
    \put(0.14752424,0.19451963){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Mode IV\end{tabular}}}}%
    \put(0.86719487,0.20749487){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Mode IV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figures/figure06.pdf}}%
    \put(0.18,0.3){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Phi_{\mathrm{I}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figures/figure06.pdf}}%
    \put(0.098,0.38){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Phi_{\mathrm{II}}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Figures/figure06.pdf}}%
    \put(0.37,0.3){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Phi_{\mathrm{I}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Figures/figure06.pdf}}%
    \put(0.55,0.3){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Phi_{\mathrm{I}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Figures/figure06.pdf}}%
    \put(0.73,0.3){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Phi_{\mathrm{I}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Figures/figure06.pdf}}%
    \put(0.73,0.482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Phi_{\mathrm{III}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Figures/figure06.pdf}}%
    \put(0.18,0.482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Phi_{\mathrm{III}}$\end{tabular}}}}%
    \put(0.37,0.482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Phi_{\mathrm{III}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Figures/figure06.pdf}}%
    \put(0.098,0.56){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Phi_{\mathrm{IV}}$\end{tabular}}}}}%
    \put(0.55,0.482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Phi_{\mathrm{III}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Figures/figure06.pdf}}%
    \put(0.07699376,0.06112131){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.15011077,0.06088909){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.22659793,0.06366844){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0.2999171,0.0634576){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0.37518757,0.06348241){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9\end{tabular}}}}%
     \put(0.37518757,0.04){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Flow velocity $U ~(\mathrm{m/s})$\end{tabular}}}}%
    \put(0.44353346,0.06348241){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.51651363,0.06363744){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}11\end{tabular}}}}%
    \put(0.5921541,0.06347621){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12\end{tabular}}}}%
    \put(0.66408834,0.06347621){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}13\end{tabular}}}}%
    \put(0.73906742,0.06363744){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}14\end{tabular}}}}%
    \put(0.81253541,0.06363744){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15\end{tabular}}}}%
    \put(0.06350001,0.08945001){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.045,0.13866251){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.06262525,0.18999167){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.045,0.24343751){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.5\end{tabular}}}}%
    \put(0.06335079,0.29688334){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.03868585,0.19){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \qquad (${\small{ \times 10^{8}}}$)\end{tabular}}}}}%
    \put(0.02,0.19){\rotatebox{0}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$E$ \end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Figures/figure06.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/figure07t.tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figures/figure07.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1725.05075049bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50665208)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figures/figure07.pdf}}%
    \put(0.125,0.005){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0.175,0.005){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0.225,0.005){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0.263,0.005){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont\begin{tabular}[t]{l}1.6\end{tabular}}}}%
    \put(0.2,-0.015){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont\begin{tabular}[t]{l}$x/L$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figures/figure07.pdf}}%
    \put(0.295,0.005){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0.345,0.005){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0.395,0.005){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0.433,0.005){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont\begin{tabular}[t]{l}1.6\end{tabular}}}}%
    \put(0.36166905,-0.015){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont\begin{tabular}[t]{l}$x/L$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figures/figure07.pdf}}%
    \put(0.465,0.005){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0.515,0.005){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0.565,0.005){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0.605,0.005){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont\begin{tabular}[t]{l}1.6\end{tabular}}}}%
    \put(0.53193238,-0.015){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont\begin{tabular}[t]{l}$x/L$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figures/figure07.pdf}}%
    \put(0.635,0.005){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0.685,0.005){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0.735,0.005){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0.775,0.005){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont\begin{tabular}[t]{l}1.6\end{tabular}}}}%
    \put(0.70255918,-0.015){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont\begin{tabular}[t]{l}$x/L$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Figures/figure07.pdf}}%
    \put(0.805,0.005){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0.855,0.005){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0.905,0.005){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0.95,0.005){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont\begin{tabular}[t]{l}1.6\end{tabular}}}}%
    \put(0.87349844,-0.015){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont\begin{tabular}[t]{l}$x/L$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Figures/figure07.pdf}}%
    \put(0.085,0.36914817){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont\begin{tabular}[t]{l}-0.4\end{tabular}}}}%
    \put(0.105,0.4115617){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.09,0.45397525){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0.09,0.40173729){\color[rgb]{0.145,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont\begin{tabular}[t]{l}$y/L$\end{tabular}}}}}%
    \put(0.085,0.21110283){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont\fontsize{7}{7.2}\selectfont\begin{tabular}[t]{l}-0.4\end{tabular}}}}%
    \put(0.105,0.2535163){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.09,0.29592983){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0.09,0.242){\color[rgb]{0.155,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont\begin{tabular}[t]{l}$y/L$\end{tabular}}}}}%
    \put(0.085,0.05360738){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont\begin{tabular}[t]{l}-0.4\end{tabular}}}}%
    \put(0.105,0.09602089){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.09,0.13843443){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0.09,0.08619653){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont\begin{tabular}[t]{l}$y/L$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Figures/figure07.pdf}}%
    \put(0.98736246,0.17553524){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont\begin{tabular}[t]{l}-0.5\end{tabular}}}}%
    \put(0.98736246,0.24944611){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.98736246,0.32335697){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Figures/figure07.pdf}}%
    \put(0.17503785,0.49326914){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont\begin{tabular}[t]{l}$t_0$\end{tabular}}}}%
    \put(0.32633695,0.49326931){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont\begin{tabular}[t]{l}$t_0+T/4$\end{tabular}}}}%
    \put(0.49523436,0.49326931){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont\begin{tabular}[t]{l}$t_0+T/2$\end{tabular}}}}%
    \put(0.84131927,0.49326932){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont\begin{tabular}[t]{l}$t_0+T$\end{tabular}}}}%
    \put(0.66813518,0.49326932){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont\begin{tabular}[t]{l}$t_0+3T/4$\end{tabular}}}}%
    \put(0.04,0.4856133){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont\begin{tabular}[t]{l}a)\end{tabular}}}}%
    \put(0.04,0.33085938){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont\begin{tabular}[t]{l}b)\end{tabular}}}}%
    \put(0.04,0.16945748){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont\begin{tabular}[t]{l}c)\end{tabular}}}}%
    \put(0.06,0.215){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont\begin{tabular}[c]{c}Symmetrical \\ vibration \end{tabular}}}}}%
    \put(0.06,0.03){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont\begin{tabular}[c]{c}Anti-symmetrical \\ vibration\end{tabular}}}}}%
    \put(0.06,0.365){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont\begin{tabular}[c]{c}Static \\ reconfiguration\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Figures/figure07.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/figure09t.tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figures/figure09.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{365.75315094bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77560918)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figures/figure09.pdf}}%
    \put(0.36528144,0.07128109){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^0$\end{tabular}}}}%
    \put(0.88315084,0.07128109){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^2$\end{tabular}}}}%
    \put(0.4,0.05){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Cauchy Number $C_y C_D$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figures/figure09.pdf}}%
    \put(0.05653166,0.14144667){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-1}$\end{tabular}}}}%
    \put(0.05653166,0.53303615){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]
    {l}$10^0$\end{tabular}}}}%
    \put(0.039,0.28){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Reconfiguration number $R$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figures/figure09.pdf}}%
    \put(0.23158622,0.63394507){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Static reconfiguration\end{tabular}}}}%
    \put(0.76125199,0.63394507){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}I\end{tabular}}}}%
    \put(0.87989712,0.63394507){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}II\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/figure10t.tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figures/figure10.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{737.21626822bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40340628)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figures/figure10.pdf}}%
    \put(0.04496432,0.02771197){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont{\begin{tabular}[t]{l}0.2\end{tabular}}}}}%
    \put(0.10015505,0.02771197){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont{\begin{tabular}[t]{l}0.4\end{tabular}}}}}%
    \put(0.15534577,0.02771197){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont{\begin{tabular}[t]{l}0.6\end{tabular}}}}}%
    \put(0.2105365,0.02771197){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont{\begin{tabular}[t]{l}0.8\end{tabular}}}}}%
    \put(0.27132259,0.02771197){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont{\begin{tabular}[t]{l}1\end{tabular}}}}}%
    \put(0.32091794,0.02771197){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont{\begin{tabular}[t]{l}1.2\end{tabular}}}}}%
    \put(0.37610867,0.02771197){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont{\begin{tabular}[t]{l}1.4\end{tabular}}}}}%
    \put(0.43129939,0.02771197){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont{\begin{tabular}[t]{l}1.6\end{tabular}}}}}%
    \put(0.48649012,0.02771197){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont{\begin{tabular}[t]{l}1.8\end{tabular}}}}}%
    \put(0.22910316,0.00363488){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont{\begin{tabular}[t]{l}$x/L$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figures/figure10.pdf}}%
    \put(0.03496051,0.04659796){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont{\begin{tabular}[t]{l}0\end{tabular}}}}}%
    \put(0.02376976,0.1622357){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont{\begin{tabular}[t]{l}0.5\end{tabular}}}}}%
    \put(0.03496051,0.27787334){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont{\begin{tabular}[t]{l}1\end{tabular}}}}}%
    \put(0.02376976,0.39351108){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont{\begin{tabular}[t]{l}1.5\end{tabular}}}}}%
    \put(0.0146137,0.2){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont{\begin{tabular}[t]{l}$W_{\mathrm{wake}}/L$\end{tabular}}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figures/figure10.pdf}}%
    \put(0.3996056,0.24415568){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont{\begin{tabular}[t]{l}$j=2T/5$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figures/figure10.pdf}}%
    \put(0.3996056,0.21923084){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont{\begin{tabular}[t]{l}$j=T/2$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Figures/figure10.pdf}}%
    \put(0.3996056,0.194306){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont{\begin{tabular}[t]{l}$j=3T/5$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Figures/figure10.pdf}}%
    \put(0.60737585,0.02453041){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont{\begin{tabular}[t]{l}0.4\end{tabular}}}}}%
    \put(0.65352923,0.02453041){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont{\begin{tabular}[t]{l}0.6\end{tabular}}}}}%
    \put(0.69968262,0.02453041){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont{\begin{tabular}[t]{l}0.8\end{tabular}}}}}%
    \put(0.7509227,0.02453041){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont{\begin{tabular}[t]{l}1\end{tabular}}}}}%
    \put(0.79198938,0.02453041){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont{\begin{tabular}[t]{l}1.2\end{tabular}}}}}%
    \put(0.83814266,0.02453041){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont{\begin{tabular}[t]{l}1.4\end{tabular}}}}}%
    \put(0.88429605,0.02453041){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont{\begin{tabular}[t]{l}1.6\end{tabular}}}}}%
    \put(0.72665059,0.00655736){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont{\begin{tabular}[t]{l}$x/L$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Figures/figure10.pdf}}%
    \put(0.54794943,0.07637921){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont{\begin{tabular}[t]{l}-0.6\end{tabular}}}}}%
    \put(0.54794943,0.12253259){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont{\begin{tabular}[t]{l}-0.4\end{tabular}}}}}%
    \put(0.54794943,0.16868597){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont{\begin{tabular}[t]{l}-0.2\end{tabular}}}}}%
    \put(0.5621922,0.21483935){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont{\begin{tabular}[t]{l}0\end{tabular}}}}}%
    \put(0.55201879,0.26099264){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont{\begin{tabular}[t]{l}0.2\end{tabular}}}}}%
    \put(0.55201879,0.30714602){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont{\begin{tabular}[t]{l}0.4\end{tabular}}}}}%
    \put(0.55201879,0.3532994){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont{\begin{tabular}[t]{l}0.6\end{tabular}}}}}%
    \put(0.54218456,0.21063714){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont{\begin{tabular}[t]{l}$y/L$\end{tabular}}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Figures/figure10.pdf}}%
    \put(0.94680287,0.06245599){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont{\begin{tabular}[t]{l}0\end{tabular}}}}}%
    \put(0.94680287,0.12326498){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont{\begin{tabular}[t]{l}0.2\end{tabular}}}}}%
    \put(0.94680287,0.18407406){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont{\begin{tabular}[t]{l}0.4\end{tabular}}}}}%
    \put(0.94680287,0.24488315){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont{\begin{tabular}[t]{l}0.6\end{tabular}}}}}%
    \put(0.94680287,0.30569224){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont{\begin{tabular}[t]{l}0.8\end{tabular}}}}}%
    \put(0.94680287,0.36650123){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont{\begin{tabular}[t]{l}1\end{tabular}}}}}%
    \put(0.99665255,0.20198974){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fontsize{7}{7.2}\selectfont{\begin{tabular}[t]{l}$u/U$\end{tabular}}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Figures/figure10.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/figure11t.tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figures/figure11.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{693.69734636bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74217554)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figures/figure11.pdf}}%
    \put(0.92403203,0.17){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RDC\end{tabular}}}}}%
    \put(0.91088881,0.24304699){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.91078639,0.0224879){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figures/figure11.pdf}}%
    \put(0.11801518,0.00348001){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figures/figure11.pdf}}%
    \put(0.05,0.62885992){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figures/figure11.pdf}}%
    \put(0.24613301,0.00348001){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Figures/figure11.pdf}}%
    \put(0.37425084,0.00348001){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_{3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Figures/figure11.pdf}}%
    \put(0.50236867,0.00348001){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_{4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Figures/figure11.pdf}}%
    \put(0.62994592,0.00348001){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_{5}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Figures/figure11.pdf}}%
    \put(0.75806375,0.00348001){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_{6}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Figures/figure11.pdf}}%
    \put(0.05,0.5180407){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Figures/figure11.pdf}}%
    \put(0.05,0.40722148){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_{3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Figures/figure11.pdf}}%
    \put(0.05,0.29640226){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_{4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Figures/figure11.pdf}}%
    \put(0.05,0.18612362){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_{5}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Figures/figure11.pdf}}%
    \put(0.05,0.0753044){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_{6}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Figures/figure11.pdf}}%
    \put(0.0,0.73231837){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Symmetrical mode\end{tabular}}}}%
    \put(0.99,0.45522005){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Antisymmetrical \\mode\end{tabular}}}}%
    \put(0.46520212,0.73267946){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Harmonics\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{Figures/figure11.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/figure12t.tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figures/figure12.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{693.69730311bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74508716)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figures/figure12.pdf}}%
    \put(0.92672469,0.15006712){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RDC\end{tabular}}}}}%
    \put(0.91358147,0.24237661){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.91347906,0.02181751){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figures/figure12.pdf}}%
    \put(0.11801519,0.00347996){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figures/figure12.pdf}}%
    \put(0.05,0.62885991){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figures/figure12.pdf}}%
    \put(0.24613303,0.00347996){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Figures/figure12.pdf}}%
    \put(0.37425087,0.00347996){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_{3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Figures/figure12.pdf}}%
    \put(0.50236871,0.00347996){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_{4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Figures/figure12.pdf}}%
    \put(0.62994596,0.00347996){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_{5}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Figures/figure12.pdf}}%
    \put(0.7580638,0.00347996){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_{6}$\end{tabular}}}}%
    \put(0.45972838,0.73522999){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Symmetrical mode\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Figures/figure12.pdf}}%
    \put(0.05,0.51804069){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Figures/figure12.pdf}}%
    \put(0.05,0.40722146){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_{3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Figures/figure12.pdf}}%
    \put(0.05,0.29640223){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_{4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Figures/figure12.pdf}}%
    \put(0.05,0.18612359){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_{5}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Figures/figure12.pdf}}%
    \put(0.05,0.07530436){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_{6}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Figures/figure12.pdf}}%
    \put(0.10795159,0.73522999){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Antisymmetrical mode\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{Figures/figure12.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/figure13t.tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figures/figure13.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{684.00390144bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75452517)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figures/figure13.pdf}}%
    \put(0.43,0.74452831){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Symmetrical mode\end{tabular}}}}%
    \put(0.0,0.74){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Antisymmetrical mode\end{tabular}}}}%
    \put(0.93070299,0.35698577){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Harmonics\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figures/figure13.pdf}}%
    \put(0.05,0.636649){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_{1}$\end{tabular}}}}%
    \put(0.05,0.52425929){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_{2}$\end{tabular}}}}%
    \put(0.05,0.41186958){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_{3}$\end{tabular}}}}%
    \put(0.05,0.29947988){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_{4}$\end{tabular}}}}%
    \put(0.05,0.18763841){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_{5}$\end{tabular}}}}%
    \put(0.05,0.07524866){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_{6}$\end{tabular}}}}%
    \put(0.11968687,0.00535961){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_{1}$\end{tabular}}}}%
    \put(0.24962034,0.00535961){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_{2}$\end{tabular}}}}%
    \put(0.37955381,0.00535961){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_{3}$\end{tabular}}}}%
    \put(0.50948723,0.00535961){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_{4}$\end{tabular}}}}%
    \put(0.63887246,0.00535961){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_{5}$\end{tabular}}}}%
    \put(0.76880593,0.00535961){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_{6}$\end{tabular}}}}%
    \put(0.93712711,0.15470597){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RDC\end{tabular}}}}}%
    \put(0.92379769,0.2483236){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.92369389,0.02463886){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
  \end{picture}%
\endgroup%

